Do we know how to count powers in pionless and pionful effective field theory?

In this article I summarize recent progress in the effective field theory approach to low energy nuclear systems, with a focus on the power counting issue. In the pionless sector, where the power counting is quite well understood at the nucleon-nucleon (NN) level, I discuss some recent developments toward few- and many-body calculations. In the pionful sector, I focus on the actively debated issue of power counting in the NN sector and some recent developments toward a model-independent NN interaction. Finally, the scenario that the power counting might depend on the number of particles is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

